More Rigorous Software Engineering Would Improve Reproducibility in Machine Learning Research

While experimental reproduction remains a pillar of the scientific method, we observe that the software best practices supporting the reproduction of machine learning ( ML ) research are often undervalued or overlooked, leading both to poor reproducibility and damage to trust in the ML community. We quantify these concerns by surveying the usage of software best practices in software repositories associated with publications at major ML conferences and journals such as NeurIPS, ICML, ICLR, TMLR, and MLOSS within the last decade. We report the results of this survey that identify areas where software best practices are lacking and areas with potential for growth in the ML community. Finally, we discuss the implications and present concrete recommendations on how we, as a community, can improve reproducibility in ML research.

==> plots/bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Estimated adoption},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.45, xmax=6.7,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25,4.25,5.25,6.25},
xticklabels={README,LICENSE,Python,dependencies,packaged,tests,docs},
x tick label style={rotate=65},
y grid style={darkgray176},
ylabel={Adoption [\%]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,96.1848862802641);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{TMLR}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,50.1834189288335);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,89.6551724137931);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,44.534115920763);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.875,0) rectangle (axis cs:4.125,19.2956713132795);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.875,0) rectangle (axis cs:5.125,7.0432868672047);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.875,0) rectangle (axis cs:6.125,5.64930300807043);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,93.8271604938272);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{MLOSS}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,88.8888888888889);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,80.2469135802469);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,29.6296296296296);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.125,0) rectangle (axis cs:4.375,76.5432098765432);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.125,0) rectangle (axis cs:5.375,67.2839506172839);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.125,0) rectangle (axis cs:6.375,80.2469135802469);
\end{axis}

\end{tikzpicture}


==> plots/line_plots_LICENSE.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={LICENSE},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=0.6, xmax=8.4,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=40.7258771929825, ymax=81.2828947368421,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 59.765625
2 64.9122807017544
3 65.5217965653897
4 65.8246656760773
5 68.2196339434276
6 65.1498929336188
7 64.3145161290323
8 65.1446774621715
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1 56.25
2 56.4705882352941
3 50
4 52.9661016949153
5 60.4982206405694
6 52.7536231884058
7 51.4739229024943
8 54.2338709677419
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
1 58.9285714285714
2 75.7009345794392
3 73.4210526315789
4 73.8654147104851
5 72.4885844748858
6 71.279016841147
7 74.375
8 68.4485764090645
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
1 62.1134020618557
2 57.8008915304606
3 64.2340168878167
4 68.7017001545595
5 67.1176840780365
6 68.1095228508154
7 67.1741058232338
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_README.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={README},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=0.6, xmax=8.4,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=91.340206185567, ymax=100.412371134021,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 96.875
2 96.9298245614035
3 96.9616908850727
4 98.8112927191679
5 98.5024958402662
6 98.0728051391863
7 98.8239247311828
8 98.5664985399522
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1 93.75
2 95.2941176470588
3 95.1807228915663
4 94.4915254237288
5 96.085409252669
6 96.8115942028986
7 94.3310657596372
8 96.1693548387097
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
1 94.6428571428571
2 97.196261682243
3 98.6842105263158
4 98.9045383411581
5 98.7442922374429
6 99.044151115157
7 98.46875
8 98.8959907030796
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
1 96.6494845360825
2 97.0282317979198
3 98.1302774427021
4 99.1499227202473
5 98.3952171176841
6 98.7316287497483
7 98.6107005616317
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots__flake8.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={.flake8},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.169286577992745, ymax=3.55501813784764,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 1.28865979381443
2 2.02898550724638
3 1.45631067961165
4 2.42587601078167
5 1.97789412449098
6 1.90236898779612
7 2.42350802787034
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.763358778625954
3 0.48780487804878
4 0.840336134453782
5 1.68350168350168
6 0.810810810810811
7 2.05479452054794
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 2.24719101123596
4 1.18043844856661
5 3.3857315598549
6 3.16147859922179
7 3.1197015937606
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.604229607250755
1 1.90972222222222
2 2.40641711229947
3 2.73518441773726
4 2.9886636894538
5 2.71631982475356
6 2.48796147672552
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_docs.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={docs folder},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=0.6, xmax=8.4,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=6.44232055605807, ymax=23.4741549207186,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 10.546875
2 8.7719298245614
3 15.4557463672391
4 17.3848439821694
5 18.8851913477537
6 16.541755888651
7 17.4395161290323
8 19.0868064773029
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1 12.5
2 17.6470588235294
3 10.2409638554217
4 15.2542372881356
5 16.7259786476868
6 12.463768115942
7 12.9251700680272
8 12.9032258064516
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
1 10.2678571428571
2 12.1495327102804
3 16.5789473684211
4 16.1189358372457
5 15.5251141552511
6 21.8934911242604
7 21.28125
8 22.6999806314158
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
1 10.0515463917526
2 13.9673105497771
3 15.9831121833534
4 18.3153013910356
5 19.3517935808685
6 20.032212603181
7 19.1693762932309
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_packaging_hatch_toml.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hatch.toml},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.00240770465489567, ymax=0.050561797752809,
ytick style={color=black},
scaled y ticks=base 10:2
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0.0302938503483793
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.0481540930979133
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_packaging_pixi_toml.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={pixi.toml},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.00809061488673139, ymax=0.169902912621359,
ytick style={color=black},
scaled y ticks=base 10:2
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.144927536231884
3 0.161812297734628
4 0.0898472596585804
5 0
6 0
7 0.0605877006967586
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.0668449197860962
3 0
4 0
5 0.0219058050383352
6 0.0160513643659711
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_packaging_pyproject_toml.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={pyproject.toml},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-1.2056952438655, ymax=25.3196001211754,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 3.80952380952381
1 4.38144329896907
2 7.53623188405797
3 13.1067961165049
4 11.9496855345912
5 13.0890052356021
6 16.5829145728643
7 24.1139048773099
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 2.94117647058824
1 2.94117647058824
2 3.05343511450382
3 11.219512195122
4 10.9243697478992
5 13.8047138047138
6 13.7837837837838
7 16.2100456621005
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 6.91489361702128
2 4.61538461538462
3 6.17977528089888
4 9.106239460371
5 8.94800483675937
6 14.6887159533074
7 17.9043743641912
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 2.41691842900302
1 5.38194444444444
2 7.28609625668449
3 9.94612515540821
4 11.7485400206115
5 15.5093099671413
6 18.5072231139647
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_packaging_setup_cfg.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={setup.cfg},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=3.73279098873592, ymax=15.2284105131414,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 12.3809523809524
1 8.76288659793814
2 8.98550724637681
3 6.63430420711974
4 7.45732255166217
5 8.20244328097731
6 6.46087580760948
7 6.8767040290821
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 14.7058823529412
1 11.7647058823529
2 9.9236641221374
3 6.34146341463415
4 6.72268907563025
5 8.41750841750842
6 5.94594594594595
7 6.84931506849315
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 6.25
1 4.25531914893617
2 8.2051282051282
3 9.26966292134832
4 7.92580101180438
5 5.80411124546554
6 9.82490272373541
7 7.05323838589352
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 6.04229607250755
1 7.29166666666667
2 6.81818181818182
3 8.74430169912971
4 8.58811405015459
5 8.039430449069
6 6.62921348314607
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_packaging_setup_py.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={setup.py},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=9.52284105131414, ymax=45.7650187734668,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 31.9047619047619
1 26.8041237113402
2 31.7391304347826
3 32.0388349514563
4 27.9424977538185
5 28.0977312390925
6 26.6690595836324
7 27.3250530142381
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 44.1176470588235
1 29.4117647058824
2 29.7709923664122
3 33.1707317073171
4 28.9915966386555
5 22.8956228956229
6 27.5675675675676
7 21.4611872146119
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 25
1 11.1702127659574
2 20
3 27.247191011236
4 27.9932546374368
5 29.6251511487303
6 34.2898832684825
7 30.0101729399797
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 22.0543806646526
1 23.0902777777778
2 26.7379679144385
3 27.8077082469954
4 27.997251803504
5 28.9156626506024
6 26.1797752808989
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_packaging_src.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={src},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=0.606617647058823, ymax=19.6139705882353,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 5.71428571428571
1 6.18556701030928
2 6.52173913043478
3 6.63430420711974
4 7.63701707097933
5 9.94764397905759
6 9.08111988513999
7 9.39109360799758
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 8.82352941176471
1 1.47058823529412
2 12.9770992366412
3 5.36585365853659
4 10.0840336134454
5 10.4377104377104
6 11.8918918918919
7 14.3835616438356
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 18.75
1 7.97872340425532
2 10.2564102564103
3 5.61797752808989
4 8.43170320404722
5 6.89238210399033
6 6.27431906614786
7 9.32519498134961
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 7.25075528700906
1 6.94444444444444
2 7.0855614973262
3 6.21632822213013
4 8.2445894881484
5 9.46330777656079
6 9.24558587479936
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_Pipfile_lock.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Pipfile.lock},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.0256410256410256, ymax=0.53,
ytick style={color=black},
scaled y ticks=base 10:1
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0.257731958762887
2 0
3 0
4 0.0898472596585804
5 0.058173356602676
6 0.107681263460158
7 0.0605877006967586
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.512820512820513
3 0
4 0.168634064080944
5 0
6 0.0486381322957198
7 0.203458799593082
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.200534759358289
3 0.165768752590137
4 0.20611473720371
5 0.153340635268346
6 0.14446227929374
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_environment.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={environment},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.488215488215488, ymax=10.2525252525253,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 3.80952380952381
1 2.06185567010309
2 3.6231884057971
3 5.8252427184466
4 4.94159928122192
5 6.45724258289703
6 7.2505384063173
7 7.30081793395941
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 5.88235294117647
1 2.94117647058824
2 4.58015267175572
3 2.4390243902439
4 2.52100840336134
5 9.76430976430976
6 5.94594594594595
7 6.62100456621005
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 1.06382978723404
2 1.02564102564103
3 4.49438202247191
4 2.52951096121417
5 6.16686819830713
6 5.3988326848249
7 8.03662258392675
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 2.41691842900302
1 3.81944444444444
2 4.81283422459893
3 5.51181102362205
4 6.52696667811749
5 8.30230010952902
6 7.9454253611557
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_environment_yml.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={environment.yml},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7,8},
xtick={0,1,2,3,4,5,6,7},
xticklabels={17,18,19,20,21,22,23,24,25},
xticklabels={17,18,19,20,21,22,23,24,25},
xticklabels={17,18,19,20,21,22,23,24,25},
xticklabels={17,18,19,20,21,22,23,24},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.055, ymax=0.055,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_pixi_lock.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={pixi.lock},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.0120918984280532, ymax=0.53,
ytick style={color=black},
scaled y ticks=base 10:1
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.144927536231884
3 0
4 0.0898472596585804
5 0
6 0
7 0.0908815510451378
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0.168634064080944
5 0.241837968561064
6 0.0486381322957198
7 0.0678195998643608
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.0668449197860962
3 0
4 0
5 0.0219058050383352
6 0.0481540930979133
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_poetry_lock.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={poetry.lock},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.135135135135135, ymax=2.83783783783784,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0.515463917525773
2 0.289855072463768
3 0.647249190938511
4 0.539083557951483
5 0.756253635834788
6 0.933237616654702
7 1.45410481672221
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 1.01010101010101
6 2.7027027027027
7 1.59817351598174
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0.120918984280532
6 0.680933852140078
7 1.32248219735504
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.302114803625378
1 0
2 0.334224598930481
3 0.49730625777041
4 0.893163861216077
5 0.788608981380066
6 1.23595505617978
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_pylock_toml.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={pylock.toml},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6},
xticklabels={18,19,20,21,22,23,24,25},
xticklabels={18,19,20,21,22,23,24,25},
xticklabels={18,19,20,21,22,23,24,25},
xticklabels={18,19,20,21,22,23,24},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.055, ymax=0.055,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_requirements_txt.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={requirements.txt},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=7.15721181656793, ymax=43.816198910897,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 18.5714285714286
1 17.5257731958763
2 29.1304347826087
3 31.8770226537217
4 31.1769991015274
5 34.9621873182083
6 40.2727925340991
7 40.9875795213572
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 8.82352941176471
1 22.0588235294118
2 25.9541984732824
3 21.9512195121951
4 24.7899159663866
5 30.3030303030303
6 32.7027027027027
7 36.5296803652968
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 18.75
1 19.1489361702128
2 26.6666666666667
3 24.438202247191
4 26.6441821247892
5 31.1970979443773
6 32.2470817120623
7 42.1498813157002
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 19.9395770392749
1 27.6041666666667
2 29.144385026738
3 34.1898052217157
4 35.4860872552388
5 37.2179627601314
6 42.1348314606742
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_requirements_uv_lock.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={uv.lock},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.084822780975462, ymax=1.7812784004847,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0.485436893203883
4 0.628930817610063
5 0.58173356602676
6 1.04091888011486
7 1.69645561950924
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0.48780487804878
4 0
5 0
6 1.08108108108108
7 1.14155251141552
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.389105058365759
7 1.18684299762631
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0.173611111111111
2 0.0668449197860962
3 0.331537505180274
4 0.515286843009275
5 0.766703176341731
6 0.995184590690209
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_tests_Makefile.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Makefile},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=2.35180412371134, ymax=12.9832474226804,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 4.76190476190476
1 2.83505154639175
2 4.92753623188406
3 4.20711974110032
4 4.67205750224618
5 3.31588132635253
6 5.74300071787509
7 7.33111178430778
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 5.88235294117647
1 5.88235294117647
2 6.10687022900763
3 2.92682926829268
4 3.78151260504202
5 5.38720538720539
6 4.86486486486486
7 3.65296803652968
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 12.5
1 3.19148936170213
2 3.58974358974359
3 3.37078651685393
4 5.56492411467116
5 3.74848851269649
6 6.22568093385214
7 6.54459138691082
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 4.83383685800604
1 3.99305555555556
2 3.47593582887701
3 4.47575631993369
4 4.32840948127791
5 6.33077765607886
6 6.51685393258427
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_tests__github_workflows.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={.github/workflows},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.57103907906695, ymax=11.9918206604059,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 4.76190476190476
1 3.09278350515464
2 6.23188405797101
3 4.85436893203883
4 7.18778077268643
5 7.38801628853985
6 8.43503230437904
7 11.420781581339
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 5.88235294117647
1 2.94117647058824
2 3.81679389312977
3 5.36585365853659
4 10.0840336134454
5 7.74410774410774
6 6.21621621621622
7 8.9041095890411
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 2.12765957446809
2 2.05128205128205
3 1.96629213483146
4 2.86677908937605
5 4.23216444981862
6 6.90661478599222
7 10.6137673787725
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 1.81268882175227
1 2.60416666666667
2 2.54010695187166
3 4.7244094488189
4 7.90106492614222
5 8.28039430449069
6 9.45425361155698
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_tests__pre-commit-config_yaml.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={.pre-commit-config.yaml},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.752802181157225, ymax=15.8088458043017,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 2.85714285714286
1 2.57731958762887
2 5.36231884057971
3 9.54692556634304
4 8.08625336927224
5 9.13321698662013
6 12.1679827709978
7 15.0560436231445
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 2.94117647058824
1 0
2 2.29007633587786
3 7.80487804878049
4 6.72268907563025
5 8.08080808080808
6 8.37837837837838
7 9.36073059360731
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 5.85106382978723
2 4.1025641025641
3 3.93258426966292
4 5.56492411467116
5 5.56227327690447
6 10.408560311284
7 13.8351983723296
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 1.81268882175227
1 3.125
2 5.48128342245989
3 7.50103605470369
4 8.72552387495706
5 10.0547645125958
6 12.5361155698234
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_tests_docs.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={docs},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6},
xticklabels={18,19,20,21,22,23,24,25},
xticklabels={18,19,20,21,22,23,24,25},
xticklabels={18,19,20,21,22,23,24,25},
xticklabels={18,19,20,21,22,23,24},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=8.17976804123711, ymax=32.3485824742268,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 12.3809523809524
1 9.27835051546392
2 16.231884057971
3 18.1229773462783
4 19.7663971248877
5 17.1029668411867
6 18.0904522613065
7 21.0239321417752
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 17.6470588235294
1 17.6470588235294
2 12.9770992366412
3 17.5609756097561
4 18.4873949579832
5 13.4680134680135
6 14.8648648648649
7 13.6986301369863
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 31.25
1 12.2340425531915
2 13.3333333333333
3 15.7303370786517
4 17.0320404721754
5 15.5985489721886
6 23.1031128404669
7 21.2953543574093
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 10.5740181268882
1 14.4097222222222
2 17.1122994652406
3 19.1877331123083
4 20.6801786327722
5 20.9419496166484
6 20.2407704654896
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_tests_noxfile_py.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={noxfile.py},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.147058823529412, ymax=3.08823529411765,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0.144927536231884
3 0.161812297734628
4 0.628930817610063
5 0.232693426410704
6 0.466618808327351
7 0.212056952438655
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 2.94117647058824
1 0
2 0
3 0
4 0.420168067226891
5 0
6 0.540540540540541
7 0.684931506849315
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0.531914893617021
2 0
3 0.561797752808989
4 0
5 0.846432889963724
6 0.535019455252918
7 0.508646998982706
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.302114803625378
1 0.173611111111111
2 0.267379679144385
3 0.372979693327808
4 0.446581930608038
5 0.328587075575027
6 0.401284109149278
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_tests_test-folder.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={test-folder},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=11.881437443199, ymax=25.4898136928204,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 13.3333333333333
1 13.9175257731959
2 14.9275362318841
3 21.3592233009709
4 19.9460916442049
5 20.8842350203607
6 20.9260588657574
7 24.8712511360194
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 20.5882352941176
1 19.1176470588235
2 14.5038167938931
3 17.0731707317073
4 18.0672268907563
5 19.1919191919192
6 21.6216216216216
7 18.0365296803653
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 12.5
1 13.8297872340426
2 14.8717948717949
3 14.0449438202247
4 17.2006745362563
5 18.2587666263603
6 23.8326848249027
7 22.3126483553747
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 14.1993957703927
1 12.6736111111111
2 16.644385026738
3 19.7679237463738
4 19.7870147715562
5 21.5553121577218
6 21.2520064205457
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_tests_tox.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={tox},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
ymajorgrids,
ymin=-0.117845117845118, ymax=2.47474747474747,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 1.03092783505155
2 0.869565217391304
3 1.29449838187702
4 0.988319856244385
5 0.756253635834788
6 0.610193826274228
7 1.0299909118449
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 1.47058823529412
2 0
3 0
4 1.26050420168067
5 2.35690235690236
6 1.89189189189189
7 1.36986301369863
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 2.05128205128205
3 1.68539325842697
4 0.674536256323777
5 0.725513905683192
6 0.826848249027237
7 1.11902339776195
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.302114803625378
1 1.73611111111111
2 0.601604278074866
3 0.953170327393286
4 0.858811405015459
5 1.13910186199343
6 0.947030497592295
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}

==> plots/line_plots_uses_python.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Python use},
x grid style={darkgray176},
xlabel={conference year},
xmajorgrids,
xmin=0.6, xmax=8.4,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={18,19,20,21,22,23,24,25},
y grid style={darkgray176},
ylabel={adoption [\%]},
% ytick={50,70,90},
ymajorgrids,
ymin=60.9638908916126, ymax=97.2846070656092,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 82.03125
2 85.0877192982456
3 91.1492734478203
4 91.8276374442793
5 92.5956738768719
6 92.0235546038544
7 93.6155913978495
8 87.6294133262543
};
\addlegendentry{icml}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1 70.8333333333333
2 80
3 78.9156626506024
4 86.864406779661
5 84.6975088967972
6 86.0869565217391
7 83.9002267573696
8 88.3064516129032
};
\addlegendentry{aistats}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
1 83.9285714285714
2 91.1214953271028
3 93.6842105263158
4 92.8012519561815
5 94.4063926940639
6 93.5821574874829
7 93.40625
8 90.9355026147589
};
\addlegendentry{iclr}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
1 85.3092783505155
2 85.5869242199108
3 90.2291917973462
4 93.2380216383308
5 91.5984896161108
6 91.9065834507751
7 92.0780372450488
};
\addlegendentry{neurips}
\end{axis}

\end{tikzpicture}

\end{document}
